Conforming and non-conforming virtual element methods for the biharmonic Steklov eigenvalue problem with minimum regularity

In this work, we analyze the conforming and $C^0$-non-conforming Virtual Element Method for a fourth-order Steklov eigenvalue problem on a generally shaped, possibly nonconvex, polygonal domain. By employing an {\it enriching } operator, we derive the convergence analysis using the discrete $H^2$ seminorm, and the $H^1$ and $L^2$ norms. We use the Babu\v{s}ka--Osborn spectral theory \cite{BO} to prove that the numerical scheme approximates the spectrum without introducing any spurious eigenvalue. Moreover, we derive the optimal order of convergence for eigenfunctions and double order for eigenvalues. We assess the performance of the method on several numerical tests using different families of polygonal meshes.

==> plate_roller_spring_aligned.tex <==
\begin{tikzpicture}[xscale=1.4,
    spring/.style={decorate,decoration={zigzag,amplitude=2.5pt,segment length=4pt,pre length=2pt,post length=2pt}},
    ground/.style={pattern=north east lines,pattern color=gray},
    roller/.style={circle,draw,fill=white,minimum size=4pt,inner sep=0pt},
    thick plate/.style={fill=blue!20,draw=blue!60!black,line width=0.8pt},
    force arrow/.style={-{Stealth[length=2.5mm]},red!70!black,line width=0.8pt},
    dim arrow/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]},black,line width=0.5pt}
  ]

  %% ====== SIDE VIEW (Main figure) ======
  \begin{scope}[local bounding box=side view]
    
    %% Ground/support structure - left side
    \fill[ground] (-0.4,-1.8) rectangle (0,-0.2);
    \draw[line width=1pt] (0,-1.8) -- (0,-0.2);
    
    %% Ground/support structure - right side  
    \fill[ground] (8,-1.8) rectangle (8.4,-0.2);
    \draw[line width=1pt] (8,-1.8) -- (8,-0.2);
    
    %% Roller guides (vertical slots) - left
    \draw[line width=0.6pt,fill=gray!10] (-0.05,-0.3) rectangle (0.25,0.5);
    \draw[densely dashed,gray] (0.1,-0.25) -- (0.1,0.45);
    
    %% Roller guides (vertical slots) - right
    \draw[line width=0.6pt,fill=gray!10] (7.75,-0.3) rectangle (8.05,0.5);
    \draw[densely dashed,gray] (7.9,-0.25) -- (7.9,0.45);
    
    %% Rollers - left side (stacked to show vertical guidance)
    \node[roller] (r1l) at (0.1,0.35) {};
    \node[roller] (r2l) at (0.1,0.1) {};
    \node[roller] (r3l) at (0.1,-0.15) {};
    
    %% Rollers - right side
    \node[roller] (r1r) at (7.9,0.35) {};
    \node[roller] (r2r) at (7.9,0.1) {};
    \node[roller] (r3r) at (7.9,-0.15) {};
    
    %% The plate (with slight deflection to show it can move)
    \draw[thick plate] 
      (0.2,0.08) 
      .. controls (2,0.35) and (3,0.5) .. (4,0.45)
      .. controls (5,0.4) and (6,0.3) .. (7.8,0.08)
      -- (7.8,-0.02)
      .. controls (6,0.2) and (5,0.3) .. (4,0.35)
      .. controls (3,0.4) and (2,0.25) .. (0.2,-0.02)
      -- cycle;
    
    %% Plate label
    \node[above,blue!60!black] at (4,0.55) {\small Elastic plate};
    
    %% Springs - left side
    \draw[spring,line width=0.7pt] (0.1,-0.4) -- (0.1,-1.1);
    \draw[line width=0.6pt] (-0.1,-1.1) -- (0.3,-1.1);
    \fill[ground] (-0.15,-1.15) rectangle (0.35,-1.35);
    
    %% Springs - right side  
    \draw[spring,line width=0.7pt] (7.9,-0.4) -- (7.9,-1.1);
    \draw[line width=0.6pt] (7.7,-1.1) -- (8.1,-1.1);
    \fill[ground] (7.65,-1.15) rectangle (8.15,-1.35);
    
    %% Spring labels
    \node[left,font=\footnotesize] at (-0.1,-1) {$k$};
    \node[right,font=\footnotesize] at (8.1,-1) {$k$};
    
    %% Boundary condition annotations - left
    \draw[force arrow] (0.6,0.03) -- (0.6,0.6);
    \node[right,font=\footnotesize,red!70!black] at (0.65,0.35) {$u$};
    
    %% Show zero slope constraint - left
    \draw[line width=0.5pt,densely dashed,green!50!black] (-0.3,0.03) -- (1.2,0.03);
    \node[below,font=\footnotesize,green!50!black] at (0.75,-0.50) {$\partial_n u = 0$};
    
    %% Show zero slope constraint - right
    \draw[line width=0.5pt,densely dashed,green!50!black] (6.8,0.03) -- (8.3,0.03);
    \node[below,font=\footnotesize,green!50!black] at (7.25,-0.50) {$\partial_n u = 0$};
    
    %% Shear force / spring force annotation
    \draw[force arrow] (0.1,-0.25) -- (0.1,-0.55);
    % \node[left,font=\footnotesize,red!70!black,align=right] at (-0.35,-0.45) 
    %   {$\partial_n(\Delta u) = -\lambda u$};

    \node[left,font=\footnotesize,red!70!black,align=right] at (-0.25,-0.45) 
    {$\partial_n(\Delta u)$\\$= -\lambda u$};
    
    %% Domain label
    \node at (4,-0.4) {$\Omega$};
    
    %% Coordinate system
    \draw[-{Stealth},line width=0.5pt] (-0.8,-1.6) -- (-0.8,-1.0);
    \draw[-{Stealth},line width=0.5pt] (-0.8,-1.6) -- (-0.2,-1.6);
    \node[below,font=\tiny] at (-0.2,-1.6) {$x$};
    \node[left,font=\tiny] at (-0.8,-1.0) {$u$};
    
  \end{scope}
  
  %% Title for side view
  \node[above,font=\small\bfseries] at (4,1.3) {Side View: Plate with Roller Guides and Elastic Supports};

  %% ====== TOP VIEW (below, aligned with side view) ======
  %% The plate in side view spans from x=0.2 to x=7.8
  %% We align the top view to match these x-coordinates
  \begin{scope}[shift={(0,-4.5)},local bounding box=top view]
    
    %% Plate domain (rectangular) - aligned with side view (x from 0.2 to 7.8)
    \draw[thick plate] (0.2,0) rectangle (7.8,2.5);
    
    %% Domain label
    \node at (4,1.25) {$\Omega$};
    
    %% Boundary labels
    \node[below,font=\footnotesize] at (4,-0.15) {$\partial\Omega$};
    
    %% Roller symbols on boundary (small circles)
    %% Bottom and top edges
    \foreach \x in {0.6,1.3,2.0,2.7,3.4,4.1,4.8,5.5,6.2,6.9,7.5} {
      \draw[fill=white,line width=0.4pt] (\x,0) circle (1.5pt);
      \draw[fill=white,line width=0.4pt] (\x,2.5) circle (1.5pt);
    }
    %% Left and right edges
    \foreach \y in {0.4,0.85,1.25,1.65,2.1} {
      \draw[fill=white,line width=0.4pt] (0.2,\y) circle (1.5pt);
      \draw[fill=white,line width=0.4pt] (7.8,\y) circle (1.5pt);
    }
    
    %% Spring symbols on boundary (zigzag marks pointing outward)
    %% Bottom and top edges
    \foreach \x in {0.95,1.65,2.35,3.05,3.75,4.45,5.15,5.85,6.55,7.25} {
      \draw[spring,line width=0.4pt] (\x,0) -- (\x,-0.4);
      \draw[spring,line width=0.4pt] (\x,2.5) -- (\x,2.9);
    }
    %% Left and right edges
    \foreach \y in {0.2,0.65,1.05,1.45,1.85,2.3} {
      \draw[spring,line width=0.4pt] (0.2,\y) -- (-0.2,\y);
      \draw[spring,line width=0.4pt] (7.8,\y) -- (8.2,\y);
    }
    
    %% Normal vector
    \draw[force arrow] (5.5,-0.05) -- (5.5,-0.7);
    \node[below,font=\footnotesize] at (5.5,-0.7) {$\mathbf{n}$};
    
  \end{scope}
  
  %% Title for top view
  \node[above,font=\small\bfseries] at (4,-2.7) {Top View: Boundary Supports Distribution};

\end{tikzpicture}

